A Perceptually Motivated Filter Bank with Perfect Reconstruction for Audio Signal Processing

Many audio applications rely on filter banks (FBs) to analyze, process, and re-synthesize sounds. To approximate the auditory frequency resolution in the signal chain, some applications rely on perceptually motivated FBs, the gammatone FB being a popular example. However, most perceptually motivated FBs only allow partial signal reconstruction at high redundancies and/or do not have good resistance to sub-channel processing. This paper introduces an oversampled perceptually motivated FB enabling perfect reconstruction, efficient FB design, and adaptable redundancy. The filters are directly constructed in the frequency domain and linearly distributed on a perceptual frequency scale (e.g. ERB, Bark, or Mel scale). The proposed design allows for various filter shapes, uniform or non-uniform FB setting, and large down-sampling factors. For redundancies $\geq$ 3 perfect reconstruction is achieved by computing the canonical dual FB analytically. For lower redundancies perfect reconstruction is achieved using an iterative method. Experiments show performance improvements of the proposed approach when compared to the gammatone FB in terms of reconstruction error and resistance to sub-channel processing, especially at low redundancies.

==> fig1a_nonuniformFB_block.tex <==
%\psset{xunit=.65,yunit=.65}
\psset{unit=6mm}
\begin{pspicture}(-7,-5)(7,1)%[showgrid]
  \footnotesize
  \psset{style=RoundCorners}%,gratioWh=1.1
%  \pssignal(-6.5,0){x}{$x[n]$}
%  \pssignal(7,0){xr}{$\tilde{x}[n]$}
  \pnode(-7,0){x}
  \pnode(7,0){xr}
  
  %--- PLACING BLOCKS
  %--- 0-th channel ---
  \dotnode(-6,0){dotx0}
  \psfblock[framesize=2 1](-4.25,0){h0}{$H_{0}(z)$}
  \psdsampler[framesize=1.3 1](-2.25,0){ds0}{d_{0}}
  \dotnode(-1,0){dotY01}
  \pssignal(0,0){y0}{$y_{0}[n]$}
  \dotnode(1,0){dotY02}
  \psusampler[framesize=1.3 1](2.25,0){us0}{d_{0}}
  \psfblock[framesize=2 1](4.25,0){g0}{$G_{0}(z)$}
  \pscircleop(6.25,0){oplus0}
  
  % --- 1st channel ---
  \dotnode(-6,-1.5){dotx1}
  \psfblock[framesize=2 1](-4.25,-1.5){h1}{$H_1(z)$}
  \psdsampler[framesize=1.3 1](-2.25,-1.5){ds1}{d_1}
  \dotnode(-1,-1.5){dotY11}
  \pssignal(0,-1.5){y1}{$y_1[n]$}
  \dotnode(1,-1.5){dotY12}
  \psusampler[framesize=1.3 1](2.25,-1.5){us1}{d_1}
  \psfblock[framesize=2 1](4.25,-1.5){g1}{$G_1(z)$}
  \pscircleop(6.25,-1.5){oplus1}  
  
  %--- Placing dots ---
  \ldotsnode{90}(-6,-2.5){dots1}
  \ldotsnode{90}(-4.25,-2.5){dots2}
  \ldotsnode{90}(-2.25,-2.5){dots3}
  \ldotsnode{90}(0,-2.5){dots4}
  \ldotsnode{90}(2.25,-2.5){dots5}
  \ldotsnode{90}(4.25,-2.5){dots6}
  \ldotsnode{90}(6.25,-2.5){dots7}

    % --- Kth channel ---
  \psfblock[framesize=2 1](-4.25,-3.5){hK}{$H_{K}(z)$}
  \psdsampler[framesize=1.3 1](-2.25,-3.5){dsK}{d_K}
  \dotnode(-1,-3.5){dotYK1}
  \pssignal(0,-3.5){yK}{$y_K[n]$}
  \dotnode(1,-3.5){dotYK2}
  \psusampler[framesize=1.3 1](2.25,-3.5){usK}{d_K}
  \psfblock[framesize=2 1](4.25,-3.5){gK}{$G_K(z)$}

  %--- Connecting blocks ---
  % Input signal  
  \ncline{->}{x}{dotx0}
  \naput{$x[n]$}
  % Output signal
  \ncline{->}{oplus0}{xr}
  \naput{$\tilde{x}[n]$}  
  
  \nclist{ncline}{x,h0,ds0,dotY01}
  \nclist{ncline}{dotY02,us0,g0,oplus0,xr}
  \nclist{ncline}{dotx1,h1,ds1,dotY11}
  \nclist{ncline}{dotY12,us1,g1,oplus1}
  \ncline{dotx0}{dotx1}
  \ncline{dotx1}{dots1}
  \ncline{oplus0}{oplus1}
  \ncline{oplus1}{dots7}
  \nclist{ncline}{hK,dsK,dotYK1}
  \nclist{ncline}{dotYK2,usK,gK}
  \ncangle[angleA=-90,angleB=-180,armB=0]{dots1}{hK}
  \ncangle[angleB=-90,armB=0]{gK}{dots7}%
\end{pspicture}

==> fig1b_equniformFB_block2.tex <==
%\psset{xunit=.65,yunit=.65}
\psset{unit=6mm}
\begin{pspicture}(-7,-10.9)(7,1)%[showgrid]
  \footnotesize
  \psset{style=RoundCorners}%,gratioWh=1.1
  %\pssignal(-6.5,0){x}{$x[n]$}
  \pnode(-7,0){x}
  %\pssignal(7,0){xr}{$\tilde{x}[n]$}
  \pnode(7,0){xr}
  
  %--- PLACING BLOCKS
  %--- Decomposition of the 0-th channel ---
  %--- Subchannel 0.0:
  \dotnode(-6,0){dotx00}
  \psfblock[framesize=2.7 1](-4.25,0){h00}{$H_{0}^{(0)}(z)$}
  \psdsampler[framesize=1 1](-2.25,0){ds00}{D}
  \dotnode(-1.5,0){dot001}
  \pssignal(0,0){y00}{$y_{0}^{(0)}[n]$}
  \dotnode(1.5,0){dot002}
  \psusampler[framesize=1 1](2.25,0){us00}{D}
  \psfblock[framesize=2.7 1](4.25,0){g00}{$G_{0}^{(0)}(z)$}
  \pscircleop(6.25,0){oplus00}
  
%  %%--- Subchannel 0.1:
  \dotnode(-6,-1.5){dotx01}
  \psfblock[framesize=2.7 1](-4.25,-1.5){h01}{$H_{0}^{(1)}(z)$}
  \psdsampler[framesize=1 1](-2.25,-1.5){ds01}{D}
  \dotnode(-1.5,-1.5){dot011}
  \pssignal(0,-1.5){y01}{$y_{0}^{(1)}[n]$}
  \dotnode(1.5,-1.5){dot012}
  \psusampler[framesize=1 1](2.25,-1.5){us01}{D}
  \psfblock[framesize=2.7 1](4.25,-1.5){g01}{$G_{0}^{(1)}(z)$}
  \pscircleop(6.25,-1.5){oplus01}
%  
%  %--- Placing dots ---
  \ldotsnode{90}(-6,-2.5){dots01}
  \ldotsnode{90}(-4.25,-2.5){dots02}
  \ldotsnode{90}(-2.25,-2.5){dots03}
  \ldotsnode{90}(2.25,-2.5){dots04}
  \ldotsnode{90}(4.25,-2.5){dots05}
  \ldotsnode{90}(6.25,-2.5){dots06}

  %%--- Subchannel 0.k:
  \dotnode(-6,-3.5){dotx0k}
  \psfblock[framesize=2.7 1](-4.25,-3.5){h0k}{$H_{0}^{(q_0-1)}(z)$}
  \psdsampler[framesize=1 1](-2.25,-3.5){ds0k}{D}
  \dotnode(-1.5,-3.5){dot0k1}
  \pssignal(0,-3.5){y0k}{$y_{K}^{(q_0-1)}[n]$}
  \dotnode(1.5,-3.5){dot0k2}
  \psusampler[framesize=1 1](2.25,-3.5){us0k}{D}
  \psfblock[framesize=2.7 1](4.25,-3.5){g0k}{$G_0^{(q_0-1)}(z)$}
  \pscircleop(6.25,-3.5){oplus0k}
  
  %  %--- Placing more dots ---
  \ldotsnode{90}(-6,-5){dots11}
  \ldotsnode{90}(-4.25,-5){dots12}
  \ldotsnode{90}(4.25,-5){dots13}
  \ldotsnode{90}(6.25,-5){dots14}
  
  % --- Insert a text mentioning the number of channels...
  \pssignal(0,-5){kchannels}{$\sum_{k=1}^{k=K-1} q_k = \frac{D}{d_k}$ channels}
  
  %--- Subchannel K.0:
  \dotnode(-6,-6.5){dotxK0}
  \psfblock[framesize=2.7 1](-4.25,-6.5){hK0}{$H_{K}^{(0)}(z)$}
  \psdsampler[framesize=1 1](-2.25,-6.5){dsK0}{D}
  \dotnode(-1.5,-6.5){dotYK01}
  \pssignal(0,-6.5){yK0}{$y_{K}^{(0)}[n]$}
  \dotnode(1.5,-6.5){dotYK02}
  \psusampler[framesize=1 1](2.25,-6.5){usK0}{D}
  \psfblock[framesize=2.7 1](4.25,-6.5){gK0}{$G_{K}^{(0)}(z)$}
  \pscircleop(6.25,-6.5){oplusK0}
  
%  %%--- Subchannel K.1:
  \dotnode(-6,-8){dotxK1}
  \psfblock[framesize=2.7 1](-4.25,-8){hK1}{$H_{K}^{(1)}(z)$}
  \psdsampler[framesize=1 1](-2.25,-8){dsK1}{D}
  \dotnode(-1.5,-8){dotYK11}
  \pssignal(0,-8){yK1}{$y_{K}^{(1)}[n]$}
  \dotnode(1.5,-8){dotYK12}
  \psusampler[framesize=1 1](2.25,-8){usK1}{D}
  \psfblock[framesize=2.7 1](4.25,-8){gK1}{$G_{K}^{(1)}(z)$}
  \pscircleop(6.25,-8){oplusK1}
  
%  
%  %--- Placing dots ---
  \ldotsnode{90}(-6,-9){dotsK1}
  \ldotsnode{90}(-4.25,-9){dotsK2}
  \ldotsnode{90}(-2.25,-9){dotsK3}
  \ldotsnode{90}(2.25,-9){dotsK4}
  \ldotsnode{90}(4.25,-9){dotsK5}
  \ldotsnode{90}(6.25,-9){dotsK6}
  
  %%--- Subchannel K.k:

  \psfblock[framesize=2.7 1](-4.25,-10){hKk}{$H_{K}^{(q_K-1)}(z)$}
  \psdsampler[framesize=1 1](-2.25,-10){dsKk}{D}
  \dotnode(-1.5,-10){dotYKk1}
  \pssignal(0,-10){yKk}{$y_{K}^{(q_K-1)}[n]$}
  \dotnode(1.5,-10){dotYKk2}
  \psusampler[framesize=1 1](2.25,-10){usKk}{D}
  \psfblock[framesize=2.7 1](4.25,-10){gKk}{$G_{K}^{(q_K-1)}(z)$}

  %--- Connecting blocks ---
  % Input signal  
  \ncline{->}{x}{dotx00}
  \naput{$x[n]$}
  % Output signal
  \ncline{->}{oplus00}{xr}
  \naput{$\tilde{x}[n]$}
  
  % The rest...
  % Channel 00
  \nclist{ncline}{x,h00,ds00,dot001}
  \nclist{ncline}{dot002,us00,g00,oplus00}
  % Channel 01
  \nclist{ncline}{dotx01,h01,ds01,dot011}
  \nclist{ncline}{dot012,us01,g01,oplus01}
  % Channel 0k
  \nclist{ncline}{dotx0k,h0k,ds0k,dot0k1}
  \nclist{ncline}{dot0k2,us0k,g0k,oplus0k}
  % Vertical connections
  \ncline{dotx00}{dotx01}
  \ncline{dotx01}{dots01}
  \ncline{dots01}{dotx0k}
  \ncline{oplus01}{oplus00}
  
  \ncline{dotx0k}{dots11}
  \ncline{dots11}{dotxK0}
  \ncline{oplus0k}{dots14}
  \ncline{dots14}{oplusK0}
  
  % Channel K0
  \nclist{ncline}{dotxK0,hK0,dsK0,dotYK01}
  \nclist{ncline}{dotYK02,usK0,gK0,oplusK0}
  % Channel K1
  \nclist{ncline}{dotxK1,hK1,dsK1,dotYK11}
  \nclist{ncline}{dotYK12,usK1,gK1,oplusK1}
  % Channel Kk
  \nclist{ncline}{dotxKk,hKk,dsKk,dotYKk1}
  \nclist{ncline}{dotYKk2,usKk,gKk,oplusKk}
  % Vertical connections
  \ncline{dotxK0}{dotxK1}
  \ncline{dotxK1}{dotsK1}
  \ncline{oplusK1}{oplusK0}
  
  % Bottom connections
  \ncangle[angleA=-90,angleB=-180,armB=0]{dotsK1}{hKk}
  \ncangle[angleB=-90,armB=0]{gKk}{dotsK6}%
\end{pspicture}
